Improved Pairwise Measurement-Based Surface Code

We devise a new realization of the surface code on a rectangular lattice of qubits utilizing single-qubit and nearest-neighbor two-qubit Pauli measurements and three auxiliary qubits per plaquette. This realization gains substantial advantages over prior pairwise measurement-based realizations of the surface code. It has a short operation period of 4 steps and our performance analysis for a standard circuit noise model yields a high fault-tolerance threshold of approximately $0.66\% $. The syndrome extraction circuits avoid bidirectional hook errors, so we can achieve full code distance by choosing appropriate boundary conditions. We also construct variants of the syndrome extraction circuits that entirely prevent hook errors, at the cost of larger circuit depth. This achieves full distance regardless of boundary conditions, with only a modest decrease in the threshold. Furthermore, we propose an efficient strategy for dealing with dead components (qubits and measurements) in our surface code realization, which can be adopted more generally for other surface code realizations. This new surface code realization is highly optimized for Majorana-based hardware, accounting for constraints imposed by layouts and the implementation of measurements, making it competitive with the recently proposed Floquet codes.

==> DualRailSteps.tex <==
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = white, opacity = 0] (-0.2*\scaling,0.2*\scaling) rectangle (2.2*\scaling,-2.2*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (1Z, 3X)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = white, opacity = 0] (-0.2*\scaling,0.2*\scaling) rectangle (2.2*\scaling,-2.2*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (2Z, 4X)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = white, opacity = 0] (-0.2*\scaling,0.2*\scaling) rectangle (2.2*\scaling,-2.2*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (3Z, 1X)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = white, opacity = 0] (-0.2*\scaling,0.2*\scaling) rectangle (2.2*\scaling,-2.2*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (4Z, 2X)};
\end{tikzpicture}


==> SingleRailSteps.tex <==
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (1Z’, 3X)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (2Z, 4X)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (3Z, 1X)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (4Z, --)};
\end{tikzpicture}
\hspace{2.00 cm}
\begin{tikzpicture}
\newcommand{\scaling}{1.2}
\newcommand{\circlesize}{1.5}
\newcommand{\halfscaling}{0.6}
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
\end{scope}
   \draw (1*\scaling, -2.5*\scaling) node[]{\small (1Z’’, 2X)};
\end{tikzpicture}

==> XXXX.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XXXX_0.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 0X};
\end{tikzpicture}


==> XXXX_5.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 5X};
\end{tikzpicture}


==> XXXX_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.8}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (11.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (11.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (11.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -3.0000*\scaling)   -- (11.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -4.0000*\scaling)   -- (11.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (11.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -6.0000*\scaling)   -- (11.5000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (-1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (3.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (3.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (5.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (5.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (7.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (7.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (9.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (9.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (11.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (11.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {0X};
   \node at (2.0000*\scaling, -6.0000*\scaling -1*\scaling) {1X};
   \node at (4.0000*\scaling, -6.0000*\scaling -1*\scaling) {2X};
   \node at (6.0000*\scaling, -6.0000*\scaling -1*\scaling) {3X};
   \node at (8.0000*\scaling, -6.0000*\scaling -1*\scaling) {4X};
   \node at (10.0000*\scaling, -6.0000*\scaling -1*\scaling) {5X};
   \node at (0.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ A}}$}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ 1} X_{ A} }$}};
   \node at (2.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B}}$}};
   \node at (2.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C}}$}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ A} Z_{ B} }$}};
   \node at (4.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (4.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C} X_{ 2} }$}};
   \node at (6.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (6.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B} Z_{ C} }$}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ 3} X_{ A} }$}};
   \node at (8.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (8.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C} X_{ 4} }$}};
   \node at (8.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B}}$}};
   \node at (8.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ A}}$}};
   \node at (10.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C}}$}};
\end{tikzpicture}


==> XXXX_hook.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 5X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 6X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 7X};
\end{tikzpicture}


==> XXXX_inter.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XXX_NE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XXX_NW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XXX_SE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XXX_SW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XX_backslash.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XX_bottom.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XX_left.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (-0.50*\scaling , -0.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (-0.50*\scaling , -0.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (-0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (-0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (-0.50*\scaling , -0.50*\scaling)  -- (-0.50*\scaling , -0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (-0.50*\scaling , -0.50*\scaling)  -- (-0.50*\scaling , -0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (-0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \node at (-0.50*\scaling , -0.00*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (-0.50*\scaling , -1.00*\scaling)  -- (-0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (-0.50*\scaling , -1.00*\scaling)  -- (-0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \node at (-0.50*\scaling , -0.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (-0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (-0.50*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (-0.50*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XX_right.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \node at (1.50*\scaling , -0.00*\scaling)  [above] () {\tiny \em  X};
   \node at (1.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (1.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.50*\scaling , -0.50*\scaling)  -- (1.50*\scaling , -0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.50*\scaling , -0.50*\scaling)  -- (1.50*\scaling , -0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.50*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.50*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.50*\scaling , -0.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.50*\scaling , -0.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.50*\scaling , -1.00*\scaling)  -- (1.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.50*\scaling , -1.00*\scaling)  -- (1.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \node at (1.50*\scaling , -0.00*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (1.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XX_slash.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.50*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -1.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.00*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.50*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> XX_top.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,1*\scaling);
   \node at (0.50*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , 0.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , 0.00*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , 0.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , 0.00*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.00*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> X_NE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , 0.00*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> X_NW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , 0.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> X_SE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> X_SW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3X};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = red, opacity = 0.1] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4X};
\end{tikzpicture}


==> ZZZZ.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZZZ_0.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 0Z};
\end{tikzpicture}


==> ZZZZ_5.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 5Z};
\end{tikzpicture}


==> ZZZZ_Gidney.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 5Z};
\end{tikzpicture}


==> ZZZZ_Gidney_hook.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 5Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 6Z};
\end{tikzpicture}


==> ZZZZ_diagram.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.8}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (11.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (11.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (11.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -3.0000*\scaling)   -- (11.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -4.0000*\scaling)   -- (11.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (11.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -6.0000*\scaling)   -- (11.5000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (-1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (3.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (3.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (5.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (5.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (7.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (7.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (9.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (9.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (11.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (11.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {0Z};
   \node at (2.0000*\scaling, -6.0000*\scaling -1*\scaling) {1Z};
   \node at (4.0000*\scaling, -6.0000*\scaling -1*\scaling) {2Z};
   \node at (6.0000*\scaling, -6.0000*\scaling -1*\scaling) {3Z};
   \node at (8.0000*\scaling, -6.0000*\scaling -1*\scaling) {4Z};
   \node at (10.0000*\scaling, -6.0000*\scaling -1*\scaling) {5Z};
   \node at (0.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 1} Z_{ A} }$}};
   \node at (2.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (2.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C}}$}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (4.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (4.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C} Z_{ 2} }$}};
   \node at (6.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (6.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B} X_{ C} }$}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 3} Z_{ A} }$}};
   \node at (8.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (8.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C} Z_{ 4} }$}};
   \node at (8.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (8.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (10.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C}}$}};
\end{tikzpicture}


==> ZZZZ_diagram_Gidney.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.8}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (9.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (9.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (9.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -3.0000*\scaling)   -- (9.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (9.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (9.5000*\scaling, -5.0000*\scaling);
   \draw[dotted] (-1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (-1.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (1.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (3.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (3.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (5.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (5.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (7.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (7.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (9.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (9.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -5.0000*\scaling -1*\scaling) {1Z};
   \node at (2.0000*\scaling, -5.0000*\scaling -1*\scaling) {2Z};
   \node at (4.0000*\scaling, -5.0000*\scaling -1*\scaling) {3Z};
   \node at (6.0000*\scaling, -5.0000*\scaling -1*\scaling) {4Z};
   \node at (8.0000*\scaling, -5.0000*\scaling -1*\scaling) {5Z};
   \node at (0.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (0.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B}}$}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 1} Z_{ A} }$}};
   \node at (2.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B} Z_{ 2} }$}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 3} Z_{ A} }$}};
   \node at (6.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (6.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B} Z_{ 4} }$}};
   \node at (8.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (8.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B}}$}};
\end{tikzpicture}


==> ZZZZ_diagram_Gidney_hook.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.8}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (11.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (11.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (11.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -3.0000*\scaling)   -- (11.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -4.0000*\scaling)   -- (11.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (11.5000*\scaling, -5.0000*\scaling);
   \draw[dotted] (-1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (-1.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (1.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (3.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (3.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (5.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (5.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (7.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (7.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (9.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (9.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \draw[dotted] (11.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (11.0000*\scaling, -5.0000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -5.0000*\scaling -1*\scaling) {1Z};
   \node at (2.0000*\scaling, -5.0000*\scaling -1*\scaling) {2Z};
   \node at (4.0000*\scaling, -5.0000*\scaling -1*\scaling) {3Z};
   \node at (6.0000*\scaling, -5.0000*\scaling -1*\scaling) {4Z};
   \node at (8.0000*\scaling, -5.0000*\scaling -1*\scaling) {5Z};
   \node at (10.0000*\scaling, -5.0000*\scaling -1*\scaling) {6Z};
   \node at (0.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (0.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B}}$}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 1} Z_{ A} }$}};
   \node at (2.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B} Z_{ 2} }$}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (6.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (6.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (8.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (8.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 3} Z_{ A} }$}};
   \node at (8.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (8.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B} Z_{ 4} }$}};
   \node at (10.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (10.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B}}$}};
\end{tikzpicture}


==> ZZZZ_diagram_hook.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{0.8}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (13.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (13.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (13.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -3.0000*\scaling)   -- (13.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -4.0000*\scaling)   -- (13.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (13.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -6.0000*\scaling)   -- (13.5000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (-1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (3.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (3.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (5.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (5.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (7.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (7.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (9.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (9.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (11.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (11.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (13.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (13.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {1Z};
   \node at (2.0000*\scaling, -6.0000*\scaling -1*\scaling) {2Z};
   \node at (4.0000*\scaling, -6.0000*\scaling -1*\scaling) {3Z};
   \node at (6.0000*\scaling, -6.0000*\scaling -1*\scaling) {4Z};
   \node at (8.0000*\scaling, -6.0000*\scaling -1*\scaling) {5Z};
   \node at (10.0000*\scaling, -6.0000*\scaling -1*\scaling) {6Z};
   \node at (12.0000*\scaling, -6.0000*\scaling -1*\scaling) {7Z};
   \node at (0.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (0.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 1} Z_{ A} }$}};
   \node at (0.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (0.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C}}$}};
   \node at (2.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (2.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (2.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C} Z_{ 2} }$}};
   \node at (4.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (4.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B} X_{ C} }$}};
   \node at (6.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (6.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (8.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (8.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B} X_{ C} }$}};
   \node at (8.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (8.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 3} Z_{ A} }$}};
   \node at (10.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (10.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C} Z_{ 4} }$}};
   \node at (10.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (10.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (12.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (12.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (12.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C}}$}};
\end{tikzpicture}


==> ZZZZ_hook.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 5Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 6Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 7Z};
\end{tikzpicture}


==> ZZZZ_inter.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZZZ_sparser.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1}
   \node at (-2*\scaling, 0.0000*\scaling)  [anchor=center] () {3};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, 0.0000*\scaling)   -- (11.5000*\scaling, 0.0000*\scaling);
   \node at (-2*\scaling, -1.0000*\scaling)  [anchor=center] () {1};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -1.0000*\scaling)   -- (11.5000*\scaling, -1.0000*\scaling);
   \node at (-2*\scaling, -2.0000*\scaling)  [anchor=center] () {A};
   \draw[line width = 0.6mm] (-1.5*\scaling, -2.0000*\scaling)   -- (11.5000*\scaling, -2.0000*\scaling);
   \node at (-2*\scaling, -3.0000*\scaling)  [anchor=center] () {B};
   \draw[line width = 0.6mm] (-1.5*\scaling, -3.0000*\scaling)   -- (11.5000*\scaling, -3.0000*\scaling);
   \node at (-2*\scaling, -4.0000*\scaling)  [anchor=center] () {C};
   \draw[line width = 0.6mm] (-1.5*\scaling, -4.0000*\scaling)   -- (11.5000*\scaling, -4.0000*\scaling);
   \node at (-2*\scaling, -5.0000*\scaling)  [anchor=center] () {2};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -5.0000*\scaling)   -- (11.5000*\scaling, -5.0000*\scaling);
   \node at (-2*\scaling, -6.0000*\scaling)  [anchor=center] () {4};
   \draw[line width = 0.6mm, gray] (-1.5*\scaling, -6.0000*\scaling)   -- (11.5000*\scaling, -6.0000*\scaling);
   \draw[dotted] (-1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (-1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (1.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (1.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (3.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (3.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (5.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (5.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (7.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (7.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (9.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (9.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \draw[dotted] (11.0000*\scaling, 0.0000*\scaling +1*\scaling)  -- (11.0000*\scaling, -6.0000*\scaling -1*\scaling);
   \node at (0.0000*\scaling, -6.0000*\scaling -1*\scaling) {0Z};
   \node at (2.0000*\scaling, -6.0000*\scaling -1*\scaling) {1Z};
   \node at (4.0000*\scaling, -6.0000*\scaling -1*\scaling) {2Z};
   \node at (6.0000*\scaling, -6.0000*\scaling -1*\scaling) {3Z};
   \node at (8.0000*\scaling, -6.0000*\scaling -1*\scaling) {4Z};
   \node at (10.0000*\scaling, -6.0000*\scaling -1*\scaling) {5Z};
   \node at (0.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (2.0000*\scaling, -1.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 1} Z_{ A} }$}};
   \node at (2.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (2.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C}}$}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (4.0000*\scaling, -2.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A} X_{ B} }$}};
   \node at (4.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (4.0000*\scaling, -4.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C} Z_{ 2} }$}};
   \node at (6.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 0.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{X_m X}$}}};
   \node at (6.0000*\scaling, -3.5000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 1.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ B} X_{ C} }$}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (6.0000*\scaling, -1.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ 3} Z_{ A} }$}};
   \node at (8.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, line width = 1.5mm, white, minimum width = 12pt, minimum height = 1.0000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\hphantom{$M_{Z_m Z}$}}};
   \node at (8.0000*\scaling, -5.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 2.5000 *\scaling cm ,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ C} Z_{ 4} }$}};
   \node at (8.0000*\scaling, -3.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{Z_{ B}}$}};
   \node at (8.0000*\scaling, -2.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ A}}$}};
   \node at (10.0000*\scaling, -4.0000*\scaling)  [rectangle,fill=white,draw, minimum width = 12pt, minimum height = 12pt,text width=, anchor=center] () {\rotatebox{0}{\tiny $M_{X_{ C}}$}};
\end{tikzpicture}


==> ZZZ_NE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZZ_NW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
  % \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
  % \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
  %
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
  % \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
  %
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZZ_SE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZZ_SW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZ_backslash.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZ_bottom.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -1.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -1.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -1.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -1.50*\scaling)  -- (0.00*\scaling , -1.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -1.50*\scaling)  -- (0.00*\scaling , -1.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (1.00*\scaling , -1.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \node at (0.00*\scaling , -1.50*\scaling)  [above] () {\tiny \em  Z};
   \draw [line width=0.3mm] (1.00*\scaling , -1.50*\scaling)  -- (0.50*\scaling , -1.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.50*\scaling)  -- (0.50*\scaling , -1.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.7*\scaling) rectangle (1.3*\scaling,-2.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0*\scaling,-1*\scaling) rectangle (1*\scaling,-2*\scaling);
   \node at (0.00*\scaling , -1.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , -1.50*\scaling)  [above] () {\tiny \em  Z};
   \draw [line width=0.3mm] (1.00*\scaling , -1.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -1.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -2.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZ_left.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.3*\scaling,0.3*\scaling) rectangle (-1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (-1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (-0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZ_right.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (1.00*\scaling , -1.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (0.7*\scaling,0.3*\scaling) rectangle (2.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (1*\scaling,0) rectangle (2*\scaling,-1*\scaling);
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZ_slash.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , -0.50*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \node at (1.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , -0.50*\scaling)  -- (0.50*\scaling , -0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , -1.00*\scaling)  -- (0.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.00*\scaling)  -- (1.00*\scaling , -0.50*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \node at (0.50*\scaling , -0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.00*\scaling , -0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , -0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> ZZ_top.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,1*\scaling);
   \node at (0.00*\scaling , 0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (0.50*\scaling , 0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , 0.50*\scaling)  [above] () {\tiny \em  X};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,1*\scaling);
   \draw [line width=0.3mm] (0.50*\scaling , 0.50*\scaling)  -- (0.00*\scaling , 0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (0.50*\scaling , 0.50*\scaling)  -- (0.00*\scaling , 0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.50*\scaling)  -- (1.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,1*\scaling);
   \draw [line width=0.3mm] (0.00*\scaling , 0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (0.00*\scaling , 0.50*\scaling)  -- (0.00*\scaling , 0.00*\scaling) node[midway,xshift=1.5mm, yshift=-1mm] {\tiny \em Z   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.50*\scaling)  -- (0.50*\scaling , 0.50*\scaling) node[midway,xshift=-1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw [line width=0.3mm] (1.00*\scaling , 0.50*\scaling)  -- (0.50*\scaling , 0.50*\scaling) node[midway,xshift=1mm, yshift=1.5mm] {\tiny \em X   }  ;
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,-0.3*\scaling) rectangle (1.3*\scaling,1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,1*\scaling);
   \node at (0.00*\scaling , 0.50*\scaling)  [above] () {\tiny \em  X};
   \node at (0.50*\scaling , 0.50*\scaling)  [above] () {\tiny \em  Z};
   \node at (1.00*\scaling , 0.50*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.50*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (1.00*\scaling , 0.50*\scaling) node[fill, circle, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -0.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> Z_NE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> Z_NW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , 0.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , 0.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> Z_SE.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (1.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (1.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> Z_SW.tex <==
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 1Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 2Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \node at (0.00*\scaling , -1.00*\scaling)  [above] () {\tiny \em  Z};
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 3Z};
\end{tikzpicture}
\hspace{0.00 cm}
\begin{tikzpicture}
   \newcommand{\scaling}{1.2}
   \newcommand{\circlesize}{1.5}
   \draw [fill = white, opacity = 0] (-0.3*\scaling,0.3*\scaling) rectangle (1.3*\scaling,-1.3*\scaling);
   \draw [fill = blue, opacity = 0.15] (0,0) rectangle (1*\scaling,-1*\scaling);
   \draw (0.00*\scaling , -1.00*\scaling) node[circle, draw, line width = 0.2mm, fill=white, minimum size = \circlesize mm, inner sep = 0]{};
   \draw (0.5*\scaling, -1.3*\scaling) node[]{\small 4Z};
\end{tikzpicture}


==> dead_1connection.tex <==


\scalebox{0.65}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
%
%
\XXXX
\begin{scope}[shift={(2*\halfscaling,0)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZZSW
\ZNE
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\XXXX
\end{scope}
%
%
\foreach \i in {0,...,4}{\foreach \j in {0,...,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2,4}{\foreach \j in {0,2,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(2*\halfscaling,-3*\halfscaling)}{(2*\halfscaling,-2*\halfscaling)}
%
%
%   30 25 31
%   14 9  15
\node at (30*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after X-measurement round};
\begin{scope}[shift={(24.5*\halfscaling,0*\halfscaling)}]
%
\XXXX
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\XXXX
\end{scope}
%
\foreach \i in {0,2,4}{\foreach \j in {0,2,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(31.5*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(2*\halfscaling,0)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZZZ
\end{scope}
%
%
\foreach \i in {0,2,4}{\foreach \j in {0,2,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\node at (14*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after Z-measurement round};
\begin{scope}[shift={(8.5*\halfscaling,0*\halfscaling)}]
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZZSW
\ZNE
\end{scope}
%
\foreach \i in {0,2,4}{\foreach \j in {0,2,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(15.5*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(0,0*\halfscaling)},scale=2]
\XXbackslash
\end{scope}
%
%
\foreach \i in {0,2,4}{\foreach \j in {0,2,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
\end{tikzpicture}
}



==> dead_1data.tex <==

\scalebox{0.65}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
%
%
\XXXNW
\begin{scope}[shift={(2*\halfscaling,0)}]
\ZZZNE
\end{scope}
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZZSW
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\XXXSE
\end{scope}
%
%
\foreach \i in {0,...,4}{\foreach \j in {0,...,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2,4}{\foreach \j in {0,2,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(2*\halfscaling,-2*\halfscaling)}
%
%
%   30 25 31
%   14 9  15
%
\node at (30*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after X-measurement round};
\begin{scope}[shift={(24.5*\halfscaling,0*\halfscaling)}]
%
\XXXNW
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\XXXSE
\end{scope}
%
\foreach \i in {0,2,4}{\foreach \j in {0,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
%
\begin{scope}[shift={(31.5*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(0,0*\halfscaling)},scale=2]
\ZZslash
\end{scope}
%
%
\foreach \i in {0,2,4}{\foreach \j in {0,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
%   
%
\node at (14*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after Z-measurement round};
\begin{scope}[shift={(8.5*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
\ZZZNE
\end{scope}
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZZSW
\end{scope}
%
\foreach \i in {0,2,4}{\foreach \j in {0,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(15.5*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(0,0*\halfscaling)},scale=2]
\XXbackslash
\end{scope}
%
%
\foreach \i in {0,2,4}{\foreach \j in {0,4}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
\end{tikzpicture}
}


==> dead_1plaquette.tex <==



\scalebox{0.65}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
%
%
\begin{scope}[shift={(-2*\halfscaling,0*\halfscaling)},scale=0.8]
\ZZZNW
\begin{scope}[shift={(4*\halfscaling,0)}]
\ZZZNE
\end{scope}
\begin{scope}[shift={(0,-4*\halfscaling)}]
\ZZZSW
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-4*\halfscaling)}]
\ZZZSE
\end{scope}
%
%
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
\XXbottom
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-4*\halfscaling)}]
\XXtop
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
\XXright
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-2*\halfscaling)}]
\XXleft
\end{scope}
%
\foreach \i in {0,...,6}{\foreach \j in {0,...,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2,4,6}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\foreach \i in {1,...,5}{
\deadancilla{(3*\halfscaling,-\i*\halfscaling)}
};
\deadancilla{(2*\halfscaling,-3*\halfscaling)}
\deadancilla{(4*\halfscaling,-3*\halfscaling)}
\foreach \i in {2,4}{\foreach \j in {2,4}{
\deaddata{(\i*\halfscaling,-\j*\halfscaling)}
};};
%
\end{scope}
%
%
%
%%%%%%%%%%%%%
%   30 23 31
%   14 7  15
%
\node at (31*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after X-measurement round};
\begin{scope}[shift={(25*\halfscaling,0*\halfscaling)},scale=1,scale=0.8]
%
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
\XXbottom
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-4*\halfscaling)}]
\XXtop
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
\XXright
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-2*\halfscaling)}]
\XXleft
\end{scope}
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(33*\halfscaling,0*\halfscaling)},scale=0.8]
%
\begin{scope}[shift={(0,0*\halfscaling)},scale=3]
\ZZZZ
\end{scope}
%
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
%
%   30 23 31
%   14 7  15
%
%
\node at (13*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after Z-measurement round};
\begin{scope}[shift={(7*\halfscaling,0*\halfscaling)},scale=0.8]
%
%
%
\ZZZNW
\begin{scope}[shift={(4*\halfscaling,0)}]
\ZZZNE
\end{scope}
\begin{scope}[shift={(0,-4*\halfscaling)}]
\ZZZSW
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-4*\halfscaling)}]
\ZZZSE
\end{scope}
%
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(15*\halfscaling,0*\halfscaling)},scale=0.8]
%
%
\draw [fill = red, opacity = 0.1]  
     (1*\scaling,0) -- (2*\scaling,0) 
  -- (3*\scaling,-1*\scaling) -- (3*\scaling,-2*\scaling) 
  -- (2*\scaling,-3*\scaling) -- (1*\scaling,-3*\scaling) 
  -- (0*\scaling,-2*\scaling) -- (0*\scaling,-1*\scaling) 
  -- cycle;
%
%
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
\end{tikzpicture}
}


==> dead_ACauxiliary.tex <==

\scalebox{0.65}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
%
%
\begin{scope}[shift={(-2*\halfscaling,0*\halfscaling)},scale=0.8]
%
\ZZZZ
\begin{scope}[shift={(4*\halfscaling,0)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(0,-4*\halfscaling)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-4*\halfscaling)}]
\ZZZZ
\end{scope}
%
%
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-4*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-2*\halfscaling)}]
\XXXX
\end{scope}
%
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\ZNE
\ZSE
\ZNW
\ZSW
\end{scope}
%
\foreach \i in {0,...,6}{\foreach \j in {0,...,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2,4,6}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\foreach \i in {2,3,4}{
\deadancilla{(\i*\halfscaling,-3*\halfscaling)}
};
%
\end{scope}
%
%
%%%%%%%%%%%%%
%   30 23 31
%   14 7  15
%
\node at (31*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after X-measurement round};
%
\begin{scope}[shift={(25*\halfscaling,0*\halfscaling)},scale=0.8]
\begin{scope}[shift={(2*\halfscaling,0*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-4*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-2*\halfscaling)}]
\XXXX
\end{scope}
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(33*\halfscaling,0*\halfscaling)},scale=0.8]
%
%
\ZZZZ
\begin{scope}[shift={(4*\halfscaling,0)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(0,-4*\halfscaling)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-4*\halfscaling)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\ZZZZ
\end{scope}
%
%
%
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
%
%
\node at (13*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after Z-measurement round};
\begin{scope}[shift={(7*\halfscaling,0*\halfscaling)},scale=0.8]
%
%
%
%
\ZZZZ
\begin{scope}[shift={(4*\halfscaling,0)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(0,-4*\halfscaling)}]
\ZZZZ
\end{scope}
\begin{scope}[shift={(4*\halfscaling,-4*\halfscaling)}]
\ZZZZ
\end{scope}
%
%
\begin{scope}[shift={(2*\halfscaling,-2*\halfscaling)}]
\ZNE
\ZSE
\ZNW
\ZSW
\end{scope}
%
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(15*\halfscaling,0*\halfscaling)},scale=0.8]
%
%
\draw [fill = red, opacity = 0.1]  
     (1*\scaling,0) -- (2*\scaling,0) 
  -- (3*\scaling,-1*\scaling) -- (3*\scaling,-2*\scaling) 
  -- (2*\scaling,-3*\scaling) -- (1*\scaling,-3*\scaling) 
  -- (0*\scaling,-2*\scaling) -- (0*\scaling,-1*\scaling) 
  -- cycle;
%
%
%
\foreach \i in {0,2,4,6}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};
\draw (\j*\halfscaling, -\i*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
\end{tikzpicture}
}




==> dead_Bauxiliary.tex <==

\scalebox{0.65}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
%
%
\begin{scope}[shift={(0*\halfscaling,0*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-4*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-2*\halfscaling)}]
\ZZright
\ZZleft
\end{scope}
%
\foreach \i in {0,...,2}{\foreach \j in {0,...,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\foreach \i in {1}{
\deadancilla{(\i*\halfscaling,-3*\halfscaling)}
};
%
%
%
%%%%%%%%%%%%%
%   29 25 31
%   13 9  15
%
\node at (29*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after X-measurement round};
%
\begin{scope}[shift={(25*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(0*\halfscaling,0*\halfscaling)}]
\XXXX
\end{scope}
\begin{scope}[shift={(0*\halfscaling,-4*\halfscaling)}]
\XXXX
\end{scope}
%
\foreach \i in {0,2}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
%
\begin{scope}[shift={(31*\halfscaling,0*\halfscaling)}]
%
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZZZ
\end{scope}
%
%
%
\foreach \i in {0,2}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\node at (13*\halfscaling,0.5*\halfscaling) [above] {\large Stabilizers after Z-measurement round};
\begin{scope}[shift={(9*\halfscaling,0*\halfscaling)}]
%
%
%
\begin{scope}[shift={(0,-2*\halfscaling)}]
\ZZright
\ZZleft
\end{scope}
%
%
%
\foreach \i in {0,2}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
%
\begin{scope}[shift={(15*\halfscaling,0*\halfscaling)}]
%
%
%
\draw [fill=red,opacity=0.1] (0,0) rectangle (2*\halfscaling,-6*\halfscaling);
%
\foreach \i in {0,2}{\foreach \j in {0,2,4,6}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{scope}
\end{tikzpicture}
}


==> dead_auxiliary_CNOT.tex <==

\scalebox{0.75}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {1}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\deadancilla{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNE
\ZSE
\ZNW
\ZSW
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\




==> dead_auxiliary_new.tex <==



\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\deadancilla{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZleft
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\hspacing
%\begin{tikzpicture}
%\standardscales
%\standardspacing
%\end{tikzpicture}
%
}
\inbetweenspacing
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\deadancilla{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNE
\ZSE
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\


\vspacing


\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\deadancilla{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\deadancilla{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSE
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSE
\ZSW
\ZNW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\


\vspacing

\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadancilla{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
%
}
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
%
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}
%
\inbetweenspacing
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadancilla{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
}\\





==> dead_auxiliary_pent.tex <==


\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
%
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
%
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\deadancilla{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\ZNE
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\



\vspacing




\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\deadancilla{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSE
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}
%
\inbetweenspacing
%
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSE
\ZSW
\ZNW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\


\vspacing





\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
%
}
%
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
%
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}
%
\inbetweenspacing
%
%
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadancilla{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
%
}\\





==> dead_connection_CNOT.tex <==


\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {1}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\deadconnection{(1*\halfscaling,-1*\halfscaling)}
{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNE
\ZZZSW
\foreach \i in {1}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\end{tikzpicture}
}

% \\




% \vspacing


% \scalebox{\diagramscale}{
% %
% \hspace{-0.5cm}
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \ZZZSW
% \foreach \i in {1}{\foreach \j in {1}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
% \foreach \i in {0,2}{\foreach \j in {0,2}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
% %
% \deadconnection{(1*\halfscaling,-1*\halfscaling)}
% {(0*\halfscaling,0*\halfscaling)}
% \noqubit{(2*\halfscaling,0*\halfscaling)}
% \end{tikzpicture}
% \arrowspacing
% %
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
% \end{tikzpicture}
% %
% \arrowspacing
% %
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \ZNW
% \ZZtop
% \foreach \i in {1}{\foreach \j in {1}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
% \foreach \i in {0,2}{\foreach \j in {0,2}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
% %
% \noqubit{(2*\halfscaling,0*\halfscaling)}
% \end{tikzpicture}
% }
% %
% %
% \inbetweenspacing
% %
% \scalebox{\diagramscale}{
% %
% \hspace{-0.5cm}
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \ZZZSW
% \foreach \i in {1}{\foreach \j in {1}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
% \foreach \i in {0,2}{\foreach \j in {0,2}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
% %
% \deadconnection{(1*\halfscaling,-1*\halfscaling)}
% {(0*\halfscaling,-2*\halfscaling)}
% \noqubit{(2*\halfscaling,0*\halfscaling)}
% \end{tikzpicture}
% \arrowspacing
% %
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
% \end{tikzpicture}
% %
% \arrowspacing
% %
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \ZSWsmall
% \ZZbackslash
% \foreach \i in {1}{\foreach \j in {1}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
% \foreach \i in {0,2}{\foreach \j in {0,2}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
% %
% \noqubit{(2*\halfscaling,0*\halfscaling)}
% \end{tikzpicture}
% }
% %







% \vspacing


% \scalebox{\diagramscale}{
% %
% \hspace{-0.5cm}
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \ZZtop
% \foreach \i in {1}{\foreach \j in {1}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
% \foreach \i in {0,2}{\foreach \j in {0,2}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
% %
% \deadconnection{(1*\halfscaling,-1*\halfscaling)}
% {(0*\halfscaling,-2*\halfscaling)}
% \noqubit{(0*\halfscaling,0*\halfscaling)}
% \noqubit{(2*\halfscaling,0*\halfscaling)}
% \end{tikzpicture}
% \arrowspacing
% %
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
% \end{tikzpicture}
% %
% \arrowspacing
% %
% \begin{tikzpicture}
% \standardscales
% \standardspacing
% \ZSW
% \ZSE
% \foreach \i in {1}{\foreach \j in {1}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
% \foreach \i in {0,2}{\foreach \j in {0,2}{
% \draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
% %
% \noqubit{(0*\halfscaling,0*\halfscaling)}
% \noqubit{(2*\halfscaling,0*\halfscaling)}
% \noqubit{(1*\halfscaling,-1*\halfscaling)}
% \end{tikzpicture}
% }\\


==> dead_connection_new.tex <==



\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(2*\halfscaling,0*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\ZNE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
%\hspacing
%\begin{tikzpicture}
%\standardscales
%\standardspacing
%\end{tikzpicture}
}
%
%
\inbetweenspacing
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZleft
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\


\vspacing


\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,0*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\ZNW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
%\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
%\hspacing
%\begin{tikzpicture}
%\standardscales
%\standardspacing
%\end{tikzpicture}
}
%
\inbetweenspacing
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,-2*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\ZSWsmall
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
%\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}
%
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(2*\halfscaling,-2*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(1*\halfscaling,-1*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(1*\halfscaling,-1*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\


\vspacing

\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
%
}
%
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,0*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
%
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}
\inbetweenspacing
%
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
%
}\\




==> dead_connection_pent.tex <==




\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(2*\halfscaling,0*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\ZNE
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}\\

\vspacing





\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,0*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\ZNW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
%\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
%\hspacing
%\begin{tikzpicture}
%\standardscales
%\standardspacing
%\end{tikzpicture}
}
\inbetweenspacing
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,-2*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\ZSWsmall
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
%\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}
%
%
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(2*\halfscaling,-2*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\





\vspacing




\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0)}
\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
%
}
%
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deadconnection{(0*\halfscaling,0*\halfscaling)}{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
%
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}
\inbetweenspacing
%
\scalebox{\diagramscale}{
%
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\hspacing
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
%
\deadconnection{(0*\halfscaling,-1*\halfscaling)}{(2*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
%
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\ZSE
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
%\noqubit{(0*\halfscaling,0)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
%
}\\



==> dead_data_new.tex <==


\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZZ
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}\\

\vspacing

%
%
%\inbetweenspacing
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(0*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}
%
\inbetweenspacing
%
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(0*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
}
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
}\\


\vspacing

\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZtop
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZSW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}
\inbetweenspacing
%
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZright
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(0*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}
\inbetweenspacing
\scalebox{\diagramscale}{
\hspace{-0.5cm}
\begin{tikzpicture}
\standardscales
\standardspacing
\ZZbackslash
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
\deaddata{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\node at (1*\halfscaling, -1*\halfscaling)[] {$\rightarrow$};
\end{tikzpicture}
\arrowspacing
%
\begin{tikzpicture}
\standardscales
\standardspacing
\ZNW
\foreach \i in {0,...,2}{\foreach \j in {1}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=black, minimum size = \nodesize mm, inner sep = 0]{}; }; };
\foreach \i in {0,2}{\foreach \j in {0,2}{
\draw (\i*\halfscaling, -\j*\halfscaling) node[circle, draw, fill=white, minimum size = \nodesize mm, inner sep = 0]{};};};
%
\noqubit{(2*\halfscaling,-2*\halfscaling)}
\noqubit{(0*\halfscaling,-2*\halfscaling)}
\noqubit{(2*\halfscaling,-1*\halfscaling)}
\noqubit{(1*\halfscaling,-1*\halfscaling)}
\noqubit{(0*\halfscaling,-1*\halfscaling)}
\noqubit{(2*\halfscaling,0*\halfscaling)}
\end{tikzpicture}
}
\\

